Radio imaging of the Subaru/XMM-Newton Deep Field - III. Evolution of the radio luminosity function beyond z=1

We present spectroscopic and eleven-band photometric redshifts for galaxies in the 100-uJy Subaru/XMM-Newton Deep Field radio source sample. We find good agreement between our redshift distribution and that predicted by the SKA Simulated Skies project. We find no correlation between K-band magnitude and radio flux, but show that sources with 1.4-GHz flux densities below ~1mJy are fainter in the near-infrared than brighter radio sources at the same redshift, and we discuss the implications of this result for spectroscopically-incomplete samples where the K-z relation has been used to estimate redshifts. We use the infrared--radio correlation to separate our sample into radio-loud and radio-quiet objects and show that only radio-loud hosts have spectral energy distributions consistent with predominantly old stellar populations, although the fraction of objects displaying such properties is a decreasing function of radio luminosity. We calculate the 1.4-GHz radio luminosity function (RLF) in redshift bins to z=4 and find that the space density of radio sources increases with lookback time to z~2, with a more rapid increase for more powerful sources. We demonstrate that radio-loud and radio-quiet sources of the same radio luminosity evolve very differently. Radio-quiet sources display strong evolution to z~2 while radio-loud AGNs below the break in the radio luminosity function evolve more modestly and show hints of a decline in their space density at z>1, with this decline occurring later for lower-luminosity objects. If the radio luminosities of these sources are a function of their black hole spins then slowly-rotating black holes must have a plentiful fuel supply for longer, perhaps because they have yet to encounter the major merger that will spin them up and use the remaining gas in a major burst of star formation.

==> (inline-0) <==
\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0001 & 02:18:27.19 & $-$04:54:41.2 & 16.58$\pm$0.00 & 0.58 (0.55--0.61) &  0.6272 &   & NLAGN& 1 &  \\
VLA0002 & 02:18:18.14 & $-$04:46:07.2 & 17.60$\pm$0.00 & 1.00 (0.95--1.04) &  1.1821 &   & NLAGN& 2 &  \\
VLA0003 & 02:18:39.55 & $-$04:41:49.4 & 19.03$\pm$0.02 & 2.18 (2.13--2.23) &  2.4349 &   & NLAGN& 1 &  \\
VLA0004 & 02:18:53.63 & $-$04:47:35.6 & 19.51$\pm$0.02 & 2.57 (2.42--2.72) &  2.4719 &   & NLAGN?& 1 &  \\
VLA0005 & 02:18:51.38 & $-$05:09:01.6 & 18.75$\pm$0.01 & 1.75 (1.65--1.85) & ? &   && 1 &  \\
VLA0006 & 02:16:37.82 & $-$05:15:28.3 & 18.12$\pm$0.01 & 1.55 (1.41--1.68) &  &   &&  & {\it uBVRiz\/} affected by stellar halo \\
VLA0007 & 02:16:59.03 & $-$04:49:20.3 & 17.79$\pm$0.01 & 1.31 (1.26--1.36) &  1.3247 &   & NLAGN& 6 &  \\
VLA0008 & 02:18:24.02 & $-$04:53:04.7 & 16.34$\pm$0.00 & 0.40 (0.37--0.43) &  0.4579 &   & SB& 1 &  \\
VLA0009 & 02:18:03.41 & $-$05:38:25.5 &       $>$15.85 & 2.98 (2.84--3.11) &  3.5729 & ? & NLAGN?& 3 &  \\
VLA0010 & 02:18:50.52 & $-$04:58:32.0 & 19.13$\pm$0.02 & 1.60 (1.51--1.68) & ? &   && 1 &  \\
VLA0011 & 02:18:23.52 & $-$05:25:00.6 & 16.19$\pm$0.00 & 0.65 (0.63--0.68) &  0.6454 &   & Abs& 1 &  \\
VLA0012 & 02:16:34.95 & $-$04:55:06.5 & 17.21$\pm$0.00 & 0.86 (0.84--0.89) &  0.8654 &   & Weak& 1 &  \\
VLA0013 & 02:16:16.81 & $-$05:12:53.8 & 19.70$\pm$0.03 & 3.26 (3.21--3.30) &  2.7166 &   & BLAGN& 6 &  \\
VLA0014 & 02:17:52.12 & $-$05:05:22.4 & 20.60$\pm$0.06 & 2.92 (1.57--3.57) & ? &   &&  &  \\
VLA0015 & 02:19:32.20 & $-$05:07:32.9 & 15.79$\pm$0.00 & 0.27 (0.24--0.30) &  0.3440 &   & NLAGN& 6 &  \\
VLA0016 & 02:18:25.98 & $-$04:59:45.4 & 19.95$\pm$0.04 & 1.14 (1.03--1.26) &  1.1320 &   & Strong& 6 &  \\
VLA0017 & 02:18:27.29 & $-$05:34:57.3 &       $>$15.88 & 1.46 (1.26--1.63) &  2.5817 &   & BLAGN& 6 &  \\
VLA0018 & 02:17:24.39 & $-$05:12:52.3 & 17.00$\pm$0.00 & 0.91 (0.87--0.94) &  0.9193 &   & Abs& 6 &  \\
VLA0019 & 02:17:57.26 & $-$05:27:56.0 & 18.29$\pm$0.01 & 0.65 (0.60--0.70) &  0.6946 &   & Weak& 6 &  \\
VLA0020 & 02:18:00.71 & $-$04:49:55.7 & 19.38$\pm$0.02 & 1.37 (1.27--1.46) & ? &   && 1 &  \\
VLA0021 & 02:17:52.53 & $-$04:48:24.1 & 19.09$\pm$0.02 & 1.76 (1.58--1.92) & ? &   && 1 &  \\
VLA0022 & 02:17:55.14 & $-$05:26:53.0 & 14.59$\pm$0.00 & 0.29 (0.28--0.31) &  0.2488 &   & Abs& 1 &  \\
VLA0023 & 02:17:54.11 & $-$05:12:50.0 & 17.02$\pm$0.00 & 0.51 (0.49--0.54) &  0.5855 &   & Strong& 1 &  \\
VLA0024 & 02:19:06.68 & $-$04:59:01.8 & 15.91$\pm$0.00 & 0.48 (0.47--0.50) &  0.5158 &   & Abs& 1 &  \\
VLA0025 & 02:17:55.37 & $-$05:37:05.0 &       $>$15.47 & 0.15 (0.13--0.18) &  0.9626 &   & BLAGN& 1 &  \\
VLA0026 & 02:18:57.02 & $-$05:28:19.4 & 15.75$\pm$0.00 & 0.46 (0.45--0.47) &  0.4503 &   & Abs& 6 &  \\
VLA0027 & 02:17:54.92 & $-$05:36:29.8 &       $>$15.85 & 1.52 (1.46--1.59) &  1.4721 & ? && 1 &  \\
VLA0028 & 02:17:18.55 & $-$05:29:20.6 & 16.83$\pm$0.00 & 0.68 (0.48--0.87) &  0.6324 &   & Abs& 6 & BL Lac nucleus? \\
VLA0029 & 02:18:39.61 & $-$05:01:35.4 & 18.66$\pm$0.01 & 1.41 (1.35--1.46) &  1.3209 &   & Abs& 1 &  \\
VLA0030 & 02:18:22.47 & $-$05:16:48.6 & 16.55$\pm$0.00 & 0.54 (0.52--0.56) &  0.5351 &   & Abs& 3 &  \\
VLA0031 & 02:18:22.66 & $-$05:02:53.7 & 18.42$\pm$0.01 & 1.63 (1.55--1.70) & ? &   && 1 &  \\
VLA0032 & 02:19:26.48 & $-$05:15:34.7 & 18.57$\pm$0.01 & 1.46 (1.40--1.52) & ? &   && 1 &  \\
VLA0033 & 02:17:37.16 & $-$05:13:29.5 & 16.51$\pm$0.00 & 0.63 (0.55--0.71) &  0.6471 &   & Abs& 3 & lens--arc system (Geach et al.\ 2007) \\
VLA0034 & 02:18:09.48 & $-$04:59:45.7 & 17.87$\pm$0.01 & 0.83 (0.78--0.88) &  1.0944 &   & NLAGN& 6 &  \\
VLA0035 & 02:16:59.53 & $-$05:16:56.0 & 19.93$\pm$0.04 & 2.59 (2.28--2.88) & ? &   && 1 &  \\
VLA0036 & 02:19:32.14 & $-$05:12:57.9 & 16.81$\pm$0.00 & 0.86 (0.84--0.89) &  0.8717 &   & Abs& 6 &  \\
VLA0037 & 02:18:06.87 & $-$05:37:17.9 &       $>$15.85 & 1.34 (1.29--1.39) & ? &   && 1 &  \\
VLA0038 & 02:18:05.17 & $-$04:56:23.9 & 18.93$\pm$0.01 & 1.69 (1.60--1.77) &  1.6422 &   & Strong& 10 &  \\
VLA0039 & 02:17:58.95 & $-$04:32:56.4 &       $>$15.58 & 0.89 (0.81--0.97) & ? &   && 1 &  \\
VLA0040 & 02:17:25.14 & $-$04:49:39.7 & 18.28$\pm$0.01 & 1.17 (1.08--1.25) & ? &   && 1 &  \\
VLA0041 & 02:18:38.24 & $-$05:34:44.2 &       $>$15.78 & 1.68 (1.23--2.17) & ? &   && 1 &  \\
VLA0042 & 02:17:18.82 & $-$05:29:28.2 & 15.75$\pm$0.00 & 0.35 (0.30--0.40) &  0.3811 &   & SB& 6 &  \\
VLA0043 & 02:17:24.78 & $-$04:52:49.0 & 18.38$\pm$0.01 & 1.52 (1.47--1.56) &  &   &&  &  \\
VLA0044 & 02:16:20.30 & $-$04:59:21.7 & 18.93$\pm$0.02 & 2.32 (2.27--2.38) &  2.8450 & ? && 1 &  \\
VLA0045 & 02:18:48.25 & $-$05:08:22.1 & 16.03$\pm$0.00 & 0.58 (0.57--0.59) &  0.5532 &   & Abs& 6 &  \\
VLA0046 & 02:18:19.00 & $-$04:41:12.9 & 21.55$\pm$0.15 & 2.03 (1.62--2.41) & ? &   && 1 &  \\
VLA0047 & 02:17:43.82 & $-$05:17:52.0 & 14.11$\pm$0.00 & 0.03 (0.02--0.05) &  0.0325 &   & SB& 6 &  \\
VLA0048 & 02:18:18.38 & $-$05:15:45.2 & 20.81$\pm$0.10 & 1.56 (0.99--2.52) & ? &   && 1 &  \\
VLA0049 & 02:19:09.61 & $-$05:25:13.0 & 14.89$\pm$0.00 & 0.15 (0.12--0.17) &  0.0993 &   & NLAGN& 1 &  \\
VLA0050 & 02:17:22.41 & $-$05:34:54.6 &       $>$15.20 & 0.41 (0.34--0.47) &  0.5035 &   & NLAGN& 6 &  \\
VLA0051 & 02:16:32.94 & $-$05:17:22.2 & 20.32$\pm$0.05 & 1.80 (1.51--2.09) & ? &   && 1 &  \\
VLA0052 & 02:16:17.90 & $-$05:07:18.9 & 18.63$\pm$0.01 & 2.26 (2.21--2.31) & ? &   & Cont& 1 &  \\
VLA0053 & 02:19:39.08 & $-$05:11:33.7 & 14.16$\pm$0.00 & 0.15 (0.12--0.17) &  0.1510 &   & NLAGN& 6 &  \\
VLA0054 & 02:18:55.06 & $-$04:43:28.5 & 17.71$\pm$0.00 & 0.80 (0.72--0.88) &  0.8834 &   & Strong& 1 &  \\
VLA0055 & 02:19:45.79 & $-$04:56:20.4 &       $>$15.78 & 2.34 (2.03--2.64) & ? &   && 1 &  \\
VLA0056 & 02:17:20.62 & $-$05:25:47.2 & 13.82$\pm$0.00 & 0.15 (0.13--0.17) &  0.1272 &   & SB& 6 &  \\
VLA0057 & 02:17:46.30 & $-$05:04:27.7 & 19.63$\pm$0.03 & 2.35 (2.17--2.53) & ? &   && 1 &  \\
VLA0058 & 02:17:31.17 & $-$05:07:09.4 & 17.69$\pm$0.01 & 1.23 (1.14--1.32) &  1.2693 &   & Strong& 6 &  \\
VLA0059 & 02:18:22.99 & $-$05:09:47.6 & 19.92$\pm$0.04 & 1.58 (1.43--1.74) & ? &   && 1 &  \\
\hline
\end{tabular}
\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0060 & 02:18:22.30 & $-$05:29:09.1 & 17.33$\pm$0.00 & 0.82 (0.79--0.86) &  0.8805 &   & Weak& 1 &  \\
VLA0061 & 02:17:02.68 & $-$05:16:18.5 & 18.73$\pm$0.01 & 0.64 (0.59--0.68) &  0.6682 &   & Strong& 9 &  \\
VLA0062 & 02:17:52.03 & $-$05:03:08.1 & 19.82$\pm$0.03 & 2.71 (2.58--2.85) & ? &   && 1 &  \\
VLA0063 & 02:19:36.94 & $-$05:13:42.5 &       $>$20.93 & 1.93 (1.26--2.64) &  &   &&  &  \\
VLA0064 & 02:18:49.02 & $-$04:59:31.6 & 16.86$\pm$0.00 & 0.51 (0.48--0.54) &  0.5152 &   & Strong& 1 &  \\
VLA0065 & 02:18:42.05 & $-$05:32:50.8 & 16.35$\pm$0.00 & 0.39 (0.37--0.41) &  0.3834 &   & Strong& 3 &  \\
VLA0066 & 02:17:32.19 & $-$04:31:10.6 &       $>$15.57 & 1.04 (1.01--1.07) &  &   &&  &  \\
VLA0067 & 02:18:34.31 & $-$04:58:05.3 & 17.62$\pm$0.00 & 0.64 (0.60--0.68) &  0.6487 &   & Abs& 1 &  \\
VLA0068 & 02:17:24.21 & $-$04:36:39.2 & 18.63$\pm$0.04 & 1.61 (1.51--1.71) & ? &   && 1 &  \\
VLA0069 & 02:17:28.97 & $-$05:08:26.5 & 14.44$\pm$0.00 & 0.05 (0.03--0.08) &  0.0437 &   & SB& 1 &  \\
VLA0070 & 02:19:08.38 & $-$05:16:36.4 & 18.45$\pm$0.01 & 1.55 (1.45--1.63) &  &   &&  &  \\
VLA0071 & 02:18:47.21 & $-$05:28:12.1 & 20.47$\pm$0.07 & 2.31 (2.01--2.66) &  &   &&  &  \\
VLA0072 & 02:17:02.47 & $-$04:57:19.9 & 19.74$\pm$0.04 & 1.84 (1.68--2.00) &  &   &&  &  \\
VLA0073 & 02:18:28.06 & $-$04:46:30.0 & 20.27$\pm$0.05 & 3.21 (2.84--3.57) & ? &   && 1 &  \\
VLA0074 & 02:18:17.52 & $-$04:57:28.4 & 18.33$\pm$0.01 & 1.41 (1.37--1.46) &  1.7482 &   & NLAGN& 1 &  \\
VLA0075 & 02:19:26.25 & $-$04:52:12.6 & 19.21$\pm$0.02 & 2.39 (2.27--2.52) & ? &   && 1 &  \\
VLA0076 & 02:18:32.62 & $-$04:56:04.1 & 18.79$\pm$0.01 & 1.29 (1.23--1.35) &  1.4020 &   & Weak& 10 &  \\
VLA0077 & 02:17:42.51 & $-$05:04:25.1 & 15.05$\pm$0.00 & 0.10 (0.07--0.14) &  0.0448 &   & SB& 6 &  \\
VLA0078 & 02:16:22.41 & $-$04:59:29.9 & 14.83$\pm$0.00 & 0.15 (0.12--0.17) &  0.1519 &   & SB& 1 &  \\
VLA0079 & 02:19:35.19 & $-$05:05:28.5 & 17.03$\pm$0.00 & 0.94 (0.87--1.00) &  0.8241 &   & NLAGN& 6 &  \\
VLA0080 & 02:16:25.15 & $-$04:52:17.2 & 18.23$\pm$0.01 & 0.99 (0.85--1.13) & ? &   && 1 &  {\it BVRi\/} affected by CCD bleed \\
VLA0081 & 02:18:06.35 & $-$05:06:55.1 &  & & & & & & faint ID contaminated by nearby star \\
VLA0082 & 02:17:18.16 & $-$05:32:06.3 & 20.00$\pm$0.04 & 2.47 (2.06--2.93) &  &   &&  &  \\
VLA0083 & 02:18:01.84 & $-$05:37:21.6 &       $>$15.64 & 0.94 (0.89--1.00) &  &   &&  &  \\
VLA0084 & 02:18:59.19 & $-$05:08:37.8 &       $>$22.23 & 3.60 (2.51--4.65) &  &   &&  & faint ID; radio position given \\
VLA0085 & 02:18:37.72 & $-$04:35:58.7 & 14.10$\pm$0.07 & 0.28 (0.26--0.29) &  0.1646 &   & Abs& 1 &  \\
VLA0086 & 02:19:43.92 & $-$05:08:07.1 &       $>$15.50 & 1.24 (1.14--1.34) & ? &   & Cont& 1 &  \\
VLA0087 & 02:17:53.06 & $-$05:18:04.5 & 15.33$\pm$0.00 & 0.22 (0.19--0.25) &  0.2762 &   & SB& 6 &  \\
VLA0088 & 02:17:31.49 & $-$05:24:03.9 & 17.46$\pm$0.00 & 0.99 (0.95--1.02) &  1.0366 &   & Abs& 9 &  \\
VLA0089 & 02:19:07.73 & $-$05:14:28.6 & 18.20$\pm$0.01 & 1.43 (1.39--1.47) &  1.3974 &   & Abs& 9 &  \\
VLA0090 & 02:19:26.71 & $-$05:14:00.5 & 15.05$\pm$0.00 & 0.56 (0.54--0.57) &  0.1505 &   & NLAGN& 8 &  \\
VLA0091 & 02:19:42.61 & $-$05:01:24.8 &  & & & & & & all photometry affected by nearby star \\
VLA0092 & 02:17:34.18 & $-$05:13:39.3 & 16.49$\pm$0.00 & 0.43 (0.42--0.45) &  0.4461 &   & Weak& 1 &  \\
VLA0093 & 02:17:45.84 & $-$05:00:56.4 &       $>$22.36 & 2.22 (1.13--3.29) &  &   &&  & faint ID; radio position given \\
VLA0094 & 02:19:08.96 & $-$05:13:54.0 & 21.20$\pm$0.14 & 1.30 (0.66--2.22) &  &   &&  &  \\
VLA0095 & 02:16:59.88 & $-$04:39:04.4 & 16.18$\pm$0.00 & 0.53 (0.52--0.55) &  0.4947 &   & Weak& 1 &  \\
VLA0096 & 02:18:04.21 & $-$04:45:59.1 & 16.09$\pm$0.00 & 0.36 (0.33--0.39) &  0.3755 &   & NLAGN& 6 &  \\
VLA0097 & 02:18:50.88 & $-$05:30:54.0 & 18.89$\pm$0.02 & 0.93 (0.88--0.98) &  1.1978 &   & Strong& 1 &  \\
VLA0098 & 02:17:02.17 & $-$04:44:54.6 & 14.77$\pm$0.00 & 0.09 (0.06--0.12) &  0.0566 &   & SB& 6 &  \\
VLA0099 & 02:18:27.50 & $-$05:24:59.4 & 17.53$\pm$0.00 & 1.01 (0.76--1.41) &  0.3790 &   & SB& 1 &  \\
VLA0100 & 02:18:02.86 & $-$05:00:30.8 & 18.37$\pm$0.01 & 1.00 (0.96--1.04) & ? &   && 1 &  \\
VLA0101 & 02:16:56.54 & $-$05:30:00.2 & 18.57$\pm$0.01 & 1.81 (1.71--1.92) &  &   &&  &  \\
VLA0102 & 02:17:54.00 & $-$05:02:20.2 & 18.62$\pm$0.01 & 1.06 (1.02--1.10) &  1.0984 &   & NLAGN& 4 &  \\
VLA0103 & 02:17:40.69 & $-$04:51:57.3 &       $>$22.15 & 4.32 (4.20--4.43) & ? &   && 1 &  \\
VLA0104 & 02:16:23.46 & $-$05:12:22.0 & 20.17$\pm$0.05 & 1.69 (1.55--1.79) &  2.7219 &   & BLAGN& 9 &  \\
VLA0105 & 02:19:26.32 & $-$04:57:35.2 & 18.74$\pm$0.01 & 1.70 (1.62--1.78) &  &   &&  &  \\
VLA0106 & 02:16:46.83 & $-$04:45:10.2 &       $>$22.34 & 1.73 (0.58--3.50) & ? &   && 1 &  \\
VLA0107 & 02:18:03.29 & $-$04:39:12.1 & 17.41$\pm$0.01 & 0.99 (0.95--1.03) &  1.0644 &   & Strong& 1 &  \\
VLA0108 & 02:17:20.57 & $-$05:02:44.3 & 16.95$\pm$0.00 & 0.63 (0.60--0.66) &  0.6270 &   & Abs& 1 &  \\
VLA0109 & 02:19:24.71 & $-$04:59:30.8 & 18.09$\pm$0.01 & 2.48 (2.62--2.72) &  2.2857 &   & BLAGN& 6 &  \\
VLA0110 & 02:18:23.77 & $-$04:39:38.2 & 18.20$\pm$0.01 & 1.15 (1.12--1.19) &  1.3162 &   & NLAGN& 1 &  \\
VLA0111 & 02:17:11.14 & $-$05:28:53.6 & 20.78$\pm$0.08 & 2.60 (2.41--2.78) & ? &   && 1 &  \\
VLA0112 & 02:19:39.98 & $-$05:11:38.0 &       $>$15.78 & 1.53 (1.42--1.67) & ? &   && 1 &  \\
VLA0113 & 02:18:37.41 & $-$05:32:49.5 & 15.96$\pm$0.00 & 0.46 (0.45--0.47) &  0.4568 &   & Abs& 1 &  \\
VLA0114 & 02:17:49.71 & $-$05:25:31.1 & 18.70$\pm$0.01 & 1.18 (1.09--1.28) & ? &   && 1 &  \\
VLA0115 & 02:17:05.41 & $-$05:10:02.4 & 17.24$\pm$0.00 & 0.88 (0.84--0.92) &  &   &&  &  \\
VLA0116 & 02:18:09.77 & $-$05:31:09.4 & 17.56$\pm$0.01 & 0.70 (0.62--0.77) &  0.8084 &   & NLAGN& 1 &  \\
VLA0117 & 02:17:54.46 & $-$04:30:15.8 &       $>$15.42 & 1.62 (1.55--1.69) &  &   &&  &  \\
VLA0118 & 02:17:17.00 & $-$05:20:52.9 & 17.06$\pm$0.00 & 0.39 (0.36--0.43) &  0.4455 &   & SB& 1 &  \\
VLA0119 & 02:16:27.49 & $-$05:06:22.2 & 16.33$\pm$0.00 & 0.31 (0.26--0.37) &  0.3236 &   & SB& 1 &  \\
VLA0120 & 02:18:37.90 & $-$04:48:50.3 & 17.74$\pm$0.01 & 0.81 (0.76--0.86) &  0.8426 &   & Strong& 1 &  \\
VLA0121 & 02:19:18.38 & $-$04:51:34.3 & 16.10$\pm$0.00 & 0.17 (0.14--0.19) &  0.1915 &   & NLAGN& 1 &  \\
VLA0122 & 02:19:05.55 & $-$04:55:25.9 & 18.56$\pm$0.01 & 1.60 (1.50--1.70) & ? &   && 1 &  \\
VLA0123 & 02:19:28.76 & $-$05:09:09.0 & 19.07$\pm$0.02 & 1.73 (1.60--1.86) &  &   &&  &  \\
\hline
\end{tabular}
\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0124 & 02:17:04.77 & $-$05:15:18.1 & 17.59$\pm$0.00 & 1.26 (1.21--1.31) &  1.2793 &   & Abs& 10 &  \\
VLA0125 & 02:19:11.08 & $-$04:56:33.6 & 20.01$\pm$0.04 & 1.69 (1.58--1.79) & ? &   && 1 &  \\
VLA0126 & 02:16:40.85 & $-$05:15:30.9 & 20.96$\pm$0.10 & 2.44 (2.18--2.66) &  &   &&  &  \\
VLA0127 & 02:18:30.69 & $-$05:00:55.0 & 18.00$\pm$0.01 & 0.87 (0.82--0.91) &  0.8797 & ? & SB& 1 &  \\
VLA0128 & 02:18:06.24 & $-$04:55:38.1 & 20.83$\pm$0.08 & 1.93 (1.36--2.63) &  &   &&  &  \\
VLA0129 & 02:18:31.38 & $-$05:36:31.3 &       $>$15.88 & 1.35 (1.33--1.43) & ? &   & Cont& 1 &  \\
VLA0130 & 02:17:09.36 & $-$04:37:09.2 & 15.86$\pm$0.00 & 0.39 (0.36--0.41) &  0.3739 &   & Weak& 6 &  \\
VLA0131 & 02:18:19.43 & $-$04:48:11.0 & 17.51$\pm$0.00 & 1.01 (0.96--1.06) &  &   &&  &  \\
VLA0132 & 02:18:26.13 & $-$05:27:42.6 & 18.02$\pm$0.01 & 3.61 (3.55--3.67) &  0.6921 &   & NLAGN& 1 &  \\
VLA0133 & 02:16:59.73 & $-$05:11:27.1 &  & & & & & & {\it uBVRiz\/} affected by nearby star \\
VLA0134 & 02:16:24.29 & $-$05:12:37.0 & 18.72$\pm$0.01 & 1.40 (1.35--1.45) & ? &   && 1 &  \\
VLA0135 & 02:19:01.88 & $-$05:11:14.6 & 19.53$\pm$0.03 & 2.67 (2.43--2.93) &  &   &&  &  \\
VLA0136 & 02:17:17.89 & $-$05:01:41.1 & 17.44$\pm$0.00 & 0.81 (0.76--0.85) &  0.8208 &   & NLAGN& 1 &  \\
VLA0137 & 02:16:18.17 & $-$05:06:09.3 & 15.82$\pm$0.00 & 0.42 (0.39--0.44) &  0.4805 &   & BLAGN& 6 &  \\
VLA0138 & 02:18:37.69 & $-$05:34:11.6 & 15.16$\pm$0.18 & 0.12 (0.08--0.15) &  0.1304 &   & SB& 6 &  \\
VLA0139 & 02:17:33.15 & $-$04:55:22.5 & 19.17$\pm$0.02 & 1.42 (1.36--1.48) &  &   &&  &  \\
VLA0140 & 02:18:23.07 & $-$05:14:12.2 & 20.08$\pm$0.05 & 3.00 (2.84--3.18) &  &   &&  &  \\
VLA0141 & 02:18:49.78 & $-$05:21:58.2 & 15.65$\pm$0.00 & 0.23 (0.20--0.27) &  0.2937 &   & SB& 6 &  \\
VLA0142 & 02:17:23.81 & $-$04:35:14.2 &       $>$15.79 & 3.10 (2.84--3.39) &  &   &&  &  \\
VLA0143 & 02:19:12.72 & $-$05:05:41.8 & 16.22$\pm$0.00 & 0.17 (0.14--0.20) &  0.1939 &   & SB& 6 &  \\
VLA0144 & 02:18:04.65 & $-$04:45:47.0 & 17.27$\pm$0.00 & 0.37 (0.32--0.41) &  0.3745 &   & SB& 6 &  \\
VLA0145 & 02:16:38.63 & $-$05:11:22.8 & 16.97$\pm$0.00 & 0.54 (0.52--0.56) &  0.5474 &   & Abs& 1 &  \\
VLA0146 & 02:19:24.58 & $-$04:53:00.1 & 19.61$\pm$0.02 & 1.98 (1.72--2.22) & ? &   && 1 &  \\
VLA0147 & 02:19:10.31 & $-$05:16:03.1 & 19.04$\pm$0.02 & 1.60 (1.50--1.73) & ? &   && 1 &  \\
VLA0148 & 02:16:59.79 & $-$05:10:58.9 & 16.46$\pm$0.00 & 0.64 (0.63--0.66) &  &   &&  &  \\
VLA0149 & 02:16:34.55 & $-$05:06:48.1 & 21.37$\pm$0.15 & 1.96 (1.61--2.31) & ? &   && 1 &  \\
VLA0150 & 02:19:06.09 & $-$05:03:35.4 & 18.79$\pm$0.01 & 1.54 (1.47--1.62) & ? &   && 1 &  \\
VLA0151 & 02:17:07.42 & $-$04:52:11.5 & 17.10$\pm$0.00 & 0.57 (0.55--0.60) &  0.5791 &   & Abs& 1 &  \\
VLA0152 & 02:16:59.88 & $-$05:32:03.3 & 15.26$\pm$0.00 & 1.38 (1.35--1.42) &  2.8201 &   & BLAGN& 6 &  \\
VLA0153 & 02:17:45.30 & $-$04:31:02.9 & 15.72$\pm$0.28 & 0.54 (0.52--0.55) &  0.4926 &   & Abs& 1 &  \\
VLA0154 & 02:19:20.06 & $-$05:05:08.2 & 18.41$\pm$0.01 & 0.89 (0.81--0.97) &  0.8703 &   & NLAGN& 6 &  \\
VLA0155 & 02:19:09.21 & $-$05:21:30.4 & 15.78$\pm$0.00 & 0.37 (0.32--0.41) &  0.4269 &   & SB& 6 &  \\
VLA0156 & 02:17:39.30 & $-$04:40:35.0 & 18.82$\pm$0.01 & 1.61 (1.51--1.70) & ? &   && 1 &  \\
VLA0157 & 02:16:58.45 & $-$05:27:45.4 & 15.99$\pm$0.00 & 0.43 (0.41--0.44) &  0.3841 &   & Abs& 8 &  \\
VLA0158 & 02:16:22.27 & $-$05:03:53.0 & 18.16$\pm$0.01 & 2.27 (2.21--2.32) &  &   &&  &  \\
VLA0159 & 02:18:50.38 & $-$05:08:29.4 & 19.83$\pm$0.04 & 1.96 (1.62--2.23) & ? &   && 1 &  \\
VLA0160 & 02:18:03.07 & $-$04:47:42.1 & 16.80$\pm$0.00 & 0.48 (0.45--0.51) &  0.5719 &   & NLAGN& 6 &  \\
VLA0161 & 02:17:16.34 & $-$04:57:11.8 & 18.21$\pm$0.01 & 1.04 (0.99--1.08) &  1.1800 &   & Strong& 1 &  \\
VLA0162 & 02:19:06.41 & $-$04:47:15.7 & 15.63$\pm$0.00 & 0.25 (0.22--0.28) &  0.3339 &   & SB& 1 &  \\
VLA0163 & 02:19:32.05 & $-$05:16:44.2 & 19.10$\pm$0.02 & 1.40 (1.32--1.47) & ? &   && 1 &  \\
VLA0164 & 02:18:42.08 & $-$04:37:57.0 & 15.72$\pm$0.00 & 0.13 (0.10--0.16) &  0.1285 &   & SB& 6 &  \\
VLA0165 & 02:17:34.39 & $-$05:19:56.7 & 20.31$\pm$0.05 & 1.71 (1.53--1.89) & ? &   && 1 &  \\
VLA0166 & 02:18:39.68 & $-$05:30:48.4 & 17.79$\pm$0.01 & 0.50 (0.44--0.59) &  0.7612 &   & SB& 1 &  \\
VLA0167 & 02:17:40.73 & $-$04:51:30.4 & 17.32$\pm$0.00 & 0.99 (0.95--1.02) &  1.0426 &   & Strong& 6 &  \\
VLA0168 & 02:18:09.75 & $-$05:29:43.9 & 15.79$\pm$0.00 & 0.20 (0.17--0.22) &  0.1984 &   & SB& 1 &  \\
VLA0169 & 02:17:57.11 & $-$05:03:03.0 & 16.27$\pm$0.00 & 0.59 (0.57--0.60) &  0.5529 &   & Abs& 6 &  \\
VLA0170 & 02:19:41.89 & $-$05:07:27.8 &       $>$15.62 & 0.91 (0.84--0.96) &  0.9632 &   & NLAGN& 1 &  \\
VLA0171 & 02:18:33.76 & $-$05:36:15.4 &  & & & & & & faint ID contaminated by nearby star \\
VLA0172 & 02:16:40.57 & $-$05:10:58.7 & 20.36$\pm$0.06 & 1.85 (1.53--2.16) & ? &   && 1 &  \\
VLA0173 & 02:17:08.19 & $-$05:08:25.6 & 19.05$\pm$0.02 & 1.55 (1.44--1.66) & ? &   && 1 &  \\
VLA0174 & 02:17:15.49 & $-$04:39:55.0 & 20.88$\pm$0.10 & 2.94 (2.87--3.02) & ? &   && 1 &  \\
VLA0175 & 02:18:08.81 & $-$05:22:17.5 & 19.15$\pm$0.02 & 0.81 (0.76--0.86) &  &   &&  &  \\
VLA0176 & 02:18:00.53 & $-$05:11:45.1 & 15.40$\pm$0.00 & 0.29 (0.25--0.33) &  0.3562 &   & SB& 1 &  \\
VLA0177 & 02:17:40.81 & $-$04:51:37.3 & 16.84$\pm$0.00 & 0.46 (0.44--0.48) &  0.5149 &   & Abs& 1 &  \\
VLA0178 & 02:18:40.15 & $-$05:34:01.2 &       $>$15.25 & 0.45 (0.44--0.46) &  0.4570 &   & Abs& 1 &  \\
VLA0179 & 02:17:13.55 & $-$05:06:41.1 & 20.52$\pm$0.06 & 1.78 (1.54--1.98) & ? &   && 1 &  \\
VLA0180 & 02:18:07.30 & $-$04:43:52.1 & 16.02$\pm$0.00 & 0.35 (0.31--0.39) &  0.3114 &   & NLAGN& 1 &  \\
VLA0181 & 02:19:56.25 & $-$05:00:00.0 &       $>$15.08 & 0.52 (0.49--0.55) &  0.4265 &   & SB& 1 &  \\
VLA0182 & 02:17:20.74 & $-$05:20:17.8 & 17.89$\pm$0.01 & 1.42 (1.39--1.46) & ? &   && 1 &  \\
VLA0183 & 02:19:24.69 & $-$04:51:46.7 & 17.87$\pm$0.01 & 1.35 (1.31--1.39) & ? &   && 1 &  \\
VLA0184 & 02:16:58.98 & $-$05:20:45.1 & 18.14$\pm$0.01 & 1.87 (1.82--1.92) &  &   &&  &  \\
VLA0185 & 02:17:01.32 & $-$04:57:19.0 & 20.43$\pm$0.07 & 1.58 (1.37--1.81) & ? &   && 1 &  \\
VLA0186 & 02:18:00.30 & $-$05:38:04.8 &       $>$15.23 & 0.60 (0.55--0.65) &  0.5668 &   & Abs& 1 &  \\
VLA0187 & 02:16:30.92 & $-$04:51:53.1 & 18.06$\pm$0.01 & 1.15 (1.03--1.25) & ? &   && 1 &  \\
\hline
\end{tabular}
\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0188 & 02:17:44.09 & $-$05:28:09.8 & 18.20$\pm$0.01 & 1.18 (1.10--1.27) & ? &   && 1 &  \\
VLA0189 & 02:18:59.92 & $-$04:41:26.4 & 18.35$\pm$0.01 & 0.45 (0.42--0.47) &  &   &&  &  \\
VLA0190 & 02:17:43.03 & $-$04:36:25.0 & 16.25$\pm$0.00 & 0.22 (0.20--0.25) &  0.7847 &   & BLAGN& 6 &  \\
VLA0191 & 02:17:22.04 & $-$04:58:53.1 & 17.98$\pm$0.01 & 0.98 (0.94--1.03) &  1.0960 &   & NLAGN& 6 &  \\
VLA0192 & 02:18:02.07 & $-$04:29:12.6 &       $>$15.84 & 1.64 (1.52--1.75) & ? &   &&  &  \\
VLA0193 & 02:17:17.11 & $-$05:33:32.1 &       $>$15.77 & 1.26 (1.15--1.36) & ? &   &&  &  \\
VLA0194 & 02:19:03.49 & $-$04:39:35.2 & 17.63$\pm$0.01 & 1.08 (1.06--1.14) &  1.8385 &   & BLAGN& 8 &  \\
VLA0195 & 02:19:25.06 & $-$05:12:35.8 & 17.46$\pm$0.00 & 0.82 (0.78--0.86) &  0.8848 &   & SB& 6 &  \\
VLA0196 & 02:18:30.65 & $-$05:31:31.7 & 18.67$\pm$0.02 & 1.52 (1.45--1.59) & ? &   && 1 &  \\
VLA0197 & 02:18:07.93 & $-$05:01:45.5 & 19.90$\pm$0.03 & 1.73 (1.53--1.95) &  &   &&  &  \\
VLA0198 & 02:19:30.00 & $-$05:02:13.7 & 20.25$\pm$0.05 & 2.19 (1.95--2.47) & ? &   && 1 &  \\
VLA0199 & 02:18:38.81 & $-$04:47:09.4 & 15.46$\pm$0.00 & 0.28 (0.24--0.31) &  0.2636 &   & SB& 1 &  \\
VLA0200 & 02:18:15.68 & $-$05:05:10.4 & 18.84$\pm$0.01 & 1.67 (1.55--1.79) & ? &   & Cont& 1 &  \\
VLA0201 & 02:18:50.40 & $-$04:51:40.0 & 19.98$\pm$0.04 & 1.70 (1.53--1.87) & ? &   && 1 &  \\
VLA0202 & 02:18:58.49 & $-$04:46:51.5 & 17.35$\pm$0.00 & 0.83 (0.79--0.86) &  &   &&  &  \\
VLA0203 & 02:17:55.48 & $-$05:10:27.6 & 18.87$\pm$0.02 & 1.16 (1.10--1.23) & ? &   && 1 &  \\
VLA0204 & 02:17:09.23 & $-$04:50:34.4 & 18.97$\pm$0.02 & 1.31 (1.20--1.42) & ? &   && 1 &  \\
VLA0205 & 02:17:42.52 & $-$05:37:02.0 &       $>$15.56 & 0.63 (0.56--0.69) &  0.6789 &   & Strong& 1 &  \\
VLA0206 & 02:18:11.55 & $-$05:09:04.1 & 20.48$\pm$0.07 & 2.02 (1.69--2.39) &  &   &&  &  \\
VLA0207 & 02:19:40.64 & $-$05:10:13.7 &       $>$15.04 & 0.12 (0.08--0.15) &  0.1508 &   & SB& 6 &  \\
VLA0208 & 02:17:33.77 & $-$04:50:47.4 & 20.10$\pm$0.05 & 3.33 (3.25--3.42) & ? &   & Cont& 1 &  \\
VLA0209 & 02:18:42.84 & $-$04:34:42.7 &       $>$15.34 & 0.76 (0.73--0.78) &  &   &&  &  \\
VLA0210 & 02:17:50.69 & $-$05:12:04.8 & 19.82$\pm$0.03 & 1.99 (1.80--2.17) &  &   &&  &  \\
VLA0211 & 02:17:36.78 & $-$04:31:34.1 &       $>$15.40 & 0.33 (0.30--0.35) &  &   &&  &  \\
VLA0212 & 02:17:27.49 & $-$05:31:40.5 & 18.00$\pm$0.01 & 0.45 (0.41--0.48) &  &   &&  &  \\
VLA0213 & 02:19:29.88 & $-$05:09:00.6 & 17.11$\pm$0.00 & 0.72 (0.68--0.75) &  &   &&  &  \\
VLA0214 & 02:19:23.91 & $-$05:13:04.5 & 17.94$\pm$0.01 & 0.51 (0.47--0.55) &  0.6259 &   & SB& 1 &  \\
VLA0215 & 02:17:28.40 & $-$04:38:59.4 & 17.70$\pm$0.01 & 0.55 (0.51--0.58) &  &   &&  &  \\
VLA0216 & 02:18:11.12 & $-$05:32:34.4 & 19.40$\pm$0.04 & 1.18 (1.08--1.29) &  &   &&  &  \\
VLA0217 & 02:17:29.78 & $-$05:18:48.2 & 16.37$\pm$0.00 & 0.62 (0.60--0.64) &  0.6431 &   & Abs& 6 &  \\
VLA0218 & 02:19:00.65 & $-$05:26:44.9 & 18.18$\pm$0.01 & 0.86 (0.82--0.89) &  0.8697 &   & SB& 1 &  \\
VLA0219 & 02:16:59.89 & $-$05:06:21.9 & 16.53$\pm$0.00 & 0.79 (0.75--0.83) &  0.8201 &   & Abs& 1 &  \\
VLA0220 & 02:16:45.26 & $-$05:18:03.1 & 17.45$\pm$0.00 & 0.72 (0.68--0.76) &  0.8019 &   & SB& 1 &  \\
VLA0221 & 02:16:34.15 & $-$04:51:14.4 & 18.90$\pm$0.02 & 0.93 (0.87--0.98) &  &   &&  &  \\
VLA0222 & 02:18:00.83 & $-$05:36:02.8 &       $>$15.85 & 1.58 (1.45--1.75) & ? &   && 1 &  \\
VLA0223 & 02:19:01.07 & $-$05:00:31.5 & 17.54$\pm$0.00 & 0.38 (0.35--0.42) &  0.4311 &   & SB& 1 &  \\
VLA0224 & 02:19:12.43 & $-$05:05:01.7 & 14.57$\pm$0.00 & 0.20 (0.17--0.21) &  0.1965 &   & Abs& 6 &  \\
VLA0225 & 02:18:16.50 & $-$04:55:06.5 & 17.62$\pm$0.00 & 0.24 (0.21--0.26) &  0.2640 &   & SB& 8 &  \\
VLA0226 & 02:16:32.10 & $-$05:13:57.3 & 20.85$\pm$0.09 & 1.86 (1.02--2.38) & ? &   && 1 &  \\
VLA0227 & 02:17:13.62 & $-$05:09:39.9 & 18.08$\pm$0.01 & 1.44 (1.39--1.49) &  1.4539 &   & NLAGN& 1 &  \\
VLA0228 & 02:18:52.97 & $-$04:51:46.0 & 17.07$\pm$0.00 & 0.44 (0.41--0.46) &  0.5718 &   & SB& 1 &  \\
VLA0229 & 02:17:25.99 & $-$05:14:27.5 &       $>$22.00 & 2.25 (0.70--3.33) &  &   &&  &  \\
VLA0230 & 02:17:34.49 & $-$04:58:31.6 & 16.18$\pm$0.00 & 0.43 (0.42--0.44) &  0.4338 &   & Abs& 1 &  \\
VLA0231 & 02:19:36.03 & $-$04:58:49.8 & 18.68$\pm$0.02 & 0.75 (0.59--0.90) &  0.7537 &   & NLAGN& 6 &  \\
VLA0232 & 02:16:57.56 & $-$04:39:50.7 & 15.95$\pm$0.00 & 0.44 (0.43--0.45) &  0.4346 &   & Abs& 1 &  \\
VLA0233 & 02:18:15.76 & $-$05:06:33.7 & 20.18$\pm$0.05 & 1.45 (1.40--1.50) &  1.4060 &   & NLAGN& 7 &  \\
VLA0234 & 02:17:08.62 & $-$04:50:22.4 & 17.83$\pm$0.01 & 1.37 (1.33--1.43) &  1.1804 &   & NLAGN& 1 &  \\
VLA0235 & 02:18:50.90 & $-$05:20:50.6 & 19.73$\pm$0.03 & 2.39 (2.33--2.45) &  2.5364 &   & BLAGN& 1 &  \\
VLA0236 & 02:17:59.92 & $-$05:20:56.0 & 16.05$\pm$0.00 & 2.94 (2.86--3.02) &  0.5353 &   & NLAGN& 1 &  \\
VLA0237 & 02:18:13.06 & $-$05:28:36.9 & 20.57$\pm$0.08 & 1.86 (1.52--2.19) & ? &   && 1 &  \\
VLA0238 & 02:17:28.26 & $-$04:35:29.6 &       $>$15.79 & 0.83 (0.75--0.91) &  &   &&  &  \\
VLA0239 & 02:18:22.15 & $-$05:06:14.2 & 13.27$\pm$0.00 & 0.09 (0.07--0.11) &  0.0450 &   & NLAGN& 6 &  \\
VLA0240 & 02:18:18.09 & $-$05:26:58.0 & 15.28$\pm$0.00 & 0.10 (0.07--0.14) &  0.0427 &   & SB& 1 &  \\
VLA0241 & 02:18:33.71 & $-$04:50:17.7 & 17.67$\pm$0.00 & 0.43 (0.40--0.45) &  &   &&  &  \\
VLA0242 & 02:17:20.98 & $-$04:46:45.6 & 15.94$\pm$0.00 & 0.45 (0.44--0.46) &  0.0000 &   & Star& 1 &  \\
VLA0243 & 02:18:14.15 & $-$05:38:05.1 &       $>$15.71 & 1.24 (1.09--1.40) &  &   &&  &  \\
VLA0244 & 02:19:16.13 & $-$05:00:47.0 & 21.79$\pm$0.19 & 2.72 (2.19--3.22) & ? &   && 1 &  \\
VLA0245 & 02:18:24.50 & $-$04:33:55.5 &       $>$15.75 & 1.10 (0.95--1.32) & ? &   & Cont& 1 &  \\
VLA0246 & 02:18:58.03 & $-$05:21:37.3 & 19.01$\pm$0.02 & 1.35 (1.23--1.44) & ? &   && 1 &  \\
VLA0247 & 02:18:45.18 & $-$05:08:09.7 & 17.37$\pm$0.00 & 0.55 (0.51--0.61) &  &   &&  &  \\
VLA0248 & 02:19:35.52 & $-$05:02:01.6 & 18.34$\pm$0.01 & 1.17 (1.02--1.32) &  &   &&  &  \\
VLA0249 & 02:19:13.75 & $-$04:56:05.1 & 19.45$\pm$0.02 & 1.51 (1.45--1.56) &  1.4107 &   & BLAGN& 1 &  \\
VLA0250 & 02:19:29.39 & $-$04:57:01.0 & 22.02$\pm$0.25 & 3.18 (2.65--3.68) &  &   &&  &  \\
VLA0251 & 02:17:30.81 & $-$05:07:57.1 & 16.52$\pm$0.00 & 0.15 (0.13--0.18) &  0.1412 &   & SB& 6 &  \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption[]{\textit{continued}.}\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0252 & 02:18:06.86 & $-$05:34:15.7 & 15.53$\pm$0.24 & 0.68 (0.67--0.70) &  0.6714 &   & Abs& 1 &  \\
VLA0253 & 02:17:51.63 & $-$05:36:28.3 & 14.71$\pm$0.12 & 0.09 (0.07--0.12) &  0.1034 &   & SB& 1 &  \\
VLA0254 & 02:16:36.81 & $-$05:05:53.7 & 17.55$\pm$0.00 & 0.71 (0.68--0.75) &  0.8052 &   & Strong& 1 &  \\
VLA0255 & 02:17:19.97 & $-$04:33:12.4 &       $>$15.62 & 1.52 (1.43--1.62) &  &   &&  &  \\
VLA0256 & 02:18:28.28 & $-$04:37:36.8 & 19.97$\pm$0.13 & 1.89 (1.46--2.37) & ? &   && 1 &  \\
VLA0257 & 02:18:47.10 & $-$05:13:55.8 & 20.30$\pm$0.06 & 1.66 (1.46--1.92) &  2.0841 &   & BLAGN& 1 &  \\
VLA0258 & 02:16:49.49 & $-$05:18:57.3 &       $>$21.82 & 3.34 (3.16--3.50) &  &   &&  & IRAC detection \\
VLA0259 & 02:18:22.86 & $-$05:18:23.9 & 19.75$\pm$0.04 & 1.67 (1.49--1.86) &  &   &&  &  \\
VLA0260 & 02:17:40.70 & $-$04:51:44.2 & 16.07$\pm$0.00 & 0.42 (0.38--0.46) &  0.5177 &   & Weak& 1 &  \\
VLA0261 & 02:19:13.97 & $-$05:10:59.3 & 16.16$\pm$0.00 & 0.24 (0.22--0.27) &  0.2788 &   & SB& 6 &  \\
VLA0262 & 02:19:28.30 & $-$05:12:21.2 & 20.19$\pm$0.06 & 2.39 (2.24--2.58) &  &   &&  &  \\
VLA0263 & 02:18:41.19 & $-$04:44:36.4 & 17.70$\pm$0.00 & 0.96 (0.90--1.01) &  0.8314 &   & Strong& 6 &  \\
VLA0264 & 02:17:06.27 & $-$04:47:05.0 & 19.53$\pm$0.03 & 0.84 (0.78--0.90) &  0.8840 &   & Strong& 1 &  \\
VLA0265 & 02:17:29.86 & $-$04:59:22.4 & 21.59$\pm$0.17 & 2.09 (1.26--2.66) & ? &   && 1 &  \\
VLA0266 & 02:18:38.93 & $-$04:48:12.1 & 19.20$\pm$0.02 & 1.30 (1.05--1.46) &  0.8784 &   & Strong& 1 &  \\
VLA0267 & 02:17:01.61 & $-$04:37:20.2 &       $>$20.31 & 0.27 (0.21--0.30) &  0.3188 & ? & Abs& 1 &  \\
VLA0268 & 02:17:03.57 & $-$04:47:30.3 & 15.85$\pm$0.00 & 0.27 (0.23--0.31) &  0.3073 &   & NLAGN& 1 &  \\
VLA0269 & 02:17:34.37 & $-$04:58:57.3 & 18.99$\pm$0.02 & 1.11 (0.97--1.29) &  1.1807 &   & NLAGN& 7 &  \\
VLA0270 & 02:19:30.95 & $-$04:49:57.8 & 18.10$\pm$0.01 & 0.34 (0.28--0.40) & ? &   && 1 &  \\
VLA0271 & 02:18:18.73 & $-$05:31:18.6 & 17.83$\pm$0.01 & 1.04 (0.99--1.10) &  &   &&  &  \\
VLA0272 & 02:17:43.78 & $-$05:23:55.6 & 19.82$\pm$0.03 & 2.07 (1.88--2.24) & ? &   && 1 &  \\
VLA0273 & 02:18:30.13 & $-$05:17:17.4 &       $>$22.12 & 2.04 (0.92--3.17) & ? &   && 1 &  \\
VLA0274 & 02:19:00.87 & $-$05:07:35.3 & 18.18$\pm$0.01 & 0.82 (0.77--0.87) & ? &   && 1 &  \\
VLA0275 & 02:16:12.92 & $-$04:58:19.8 & 18.85$\pm$0.02 & 1.60 (1.52--1.68) &  &   &&  &  \\
VLA0276 & 02:18:06.16 & $-$05:12:45.0 & 17.79$\pm$0.01 & 0.96 (0.90--1.02) &  &   &&  &  \\
VLA0277 & 02:17:38.67 & $-$05:03:39.6 & 19.36$\pm$0.03 & 1.90 (1.70--2.11) & ? &   && 1 &  \\
VLA0278 & 02:16:25.93 & $-$05:04:25.1 & 20.11$\pm$0.05 & 2.45 (2.26--2.64) &  &   &&  &  \\
VLA0279 & 02:16:19.01 & $-$05:05:19.6 & 19.61$\pm$0.03 & 2.26 (2.15--2.36) &  &   &&  &  \\
VLA0280 & 02:17:37.39 & $-$05:06:21.0 & 15.99$\pm$0.00 & 0.22 (0.19--0.25) &  0.2461 &   & SB& 1 &  \\
VLA0281 & 02:18:49.36 & $-$04:47:35.7 & 15.89$\pm$0.00 & 0.18 (0.16--0.21) &  0.2211 &   & SB& 1 &  \\
VLA0282 & 02:18:10.29 & $-$05:23:36.4 & 15.21$\pm$0.00 & 0.17 (0.15--0.20) &  0.1981 &   & SB& 1 &  \\
VLA0283 & 02:18:52.19 & $-$05:20:58.1 & 16.74$\pm$0.00 & 0.84 (0.80--0.88) &  &   &&  &  \\
VLA0284 & 02:18:11.00 & $-$04:49:46.7 &       $>$22.43 & 3.65 (3.54--4.15) &  3.9901 &   && 1 &  \\
VLA0285 & 02:17:11.45 & $-$05:11:06.5 & 15.79$\pm$0.00 & 0.30 (0.26--0.35) &  0.3556 &   & SB& 1 &  \\
VLA0286 & 02:19:27.67 & $-$05:16:07.9 & 16.16$\pm$0.00 & 0.64 (0.61--0.67) &  &   &&  &  \\
VLA0287 & 02:18:08.24 & $-$04:58:45.2 & 15.39$\pm$0.00 & 1.74 (1.68--1.80) &  0.7154 &   & BLAGN& 6 &  \\
VLA0288 & 02:18:43.73 & $-$05:33:00.7 & 16.09$\pm$0.00 & 0.19 (0.16--0.22) &  0.1957 &   & SB& 6 &  \\
VLA0289 & 02:17:47.74 & $-$05:14:22.9 & 20.42$\pm$0.06 & 0.64 (0.32--0.54) &  &   &&  &  \\
VLA0290 & 02:17:46.93 & $-$05:18:12.0 & 16.06$\pm$0.00 & 0.14 (0.12--0.17) &  0.1405 &   & SB& 6 &  \\
VLA0291 & 02:18:52.44 & $-$05:22:00.4 & 15.89$\pm$0.00 & 0.20 (0.18--0.22) &  0.2213 &   & SB& 1 &  \\
VLA0292 & 02:17:49.02 & $-$05:23:06.8 & 17.32$\pm$0.00 & 1.39 (1.36--1.43) &  0.9862 &   & NLAGN& 1 &  \\
VLA0293 & 02:17:02.85 & $-$05:00:40.9 & 18.83$\pm$0.02 & 1.50 (1.44--1.56) &  1.8199 &   & NLAGN& 1 &  \\
VLA0294 & 02:17:21.61 & $-$05:19:00.2 & 16.99$\pm$0.00 & 0.62 (0.58--0.66) &  0.6442 &   & Abs& 1 &  \\
VLA0295 & 02:19:36.94 & $-$04:58:45.3 & 19.49$\pm$0.04 & 1.18 (1.04--1.33) &  &   &&  &  \\
VLA0296 & 02:18:17.44 & $-$04:51:12.5 & 16.22$\pm$0.00 & 0.92 (0.24--2.17) &  1.0832 &   & BLAGN& 1 &  \\
VLA0297 & 02:19:16.11 & $-$05:18:05.9 & 19.33$\pm$0.03 & 1.57 (1.42--1.72) & ? &   && 1 &  {\it RI\/} optical data \\
VLA0298 & 02:18:30.27 & $-$05:04:20.5 & 16.42$\pm$0.00 & 0.44 (0.41--0.47) &  0.5359 &   & SB& 1 &  \\
VLA0299 & 02:17:41.17 & $-$04:44:51.3 & 18.53$\pm$0.01 & 0.99 (0.95--1.03) & ? &   && 1 &  \\
VLA0300 & 02:18:04.41 & $-$04:43:18.8 & 15.43$\pm$0.00 & 0.14 (0.12--0.17) &  0.1401 &   & SB& 1 &  \\
VLA0301 & 02:18:09.28 & $-$04:49:15.1 & 18.92$\pm$0.01 & 2.18 (2.10--2.26) & ? &   && 1 &  \\
VLA0302 & 02:17:50.49 & $-$05:01:38.5 & 19.01$\pm$0.01 & 0.70 (0.66--0.75) &  0.7071 &   & NLAGN& 4 &  \\
VLA0303 & 02:18:41.79 & $-$05:01:28.9 & 15.50$\pm$0.00 & 0.28 (0.23--0.32) &  0.3247 &   & NLAGN& 1 &  \\
VLA0304 & 02:17:28.20 & $-$04:48:34.5 & 15.48$\pm$0.00 & 0.23 (0.20--0.26) &  0.2492 &   & SB& 1 &  \\
VLA0305 & 02:18:21.26 & $-$05:02:49.2 & 17.85$\pm$0.01 & 1.57 (1.50--1.63) &  1.4823 &   & BLAGN& 6 &  \\
VLA0306 & 02:18:40.40 & $-$05:20:03.1 & 17.64$\pm$0.00 & 0.83 (0.78--0.88) &  0.9306 &   & Strong& 1 &  \\
VLA0307 & 02:18:22.42 & $-$04:47:13.7 & 15.88$\pm$0.00 & 0.30 (0.27--0.34) &  0.2767 &   & NLAGN& 1 &  \\
VLA0308 & 02:17:04.04 & $-$04:42:30.8 &       $>$22.01 & 2.73 (2.33--3.12) & ? &   && 1 &  \\
VLA0309 & 02:18:09.88 & $-$05:21:19.8 & 17.06$\pm$0.00 & 0.62 (0.57--0.66) &  0.6509 &   & SB& 1 &  \\
VLA0310 & 02:16:27.83 & $-$05:06:09.5 & 15.47$\pm$0.00 & 0.30 (0.28--0.33) &  0.3233 &   & Abs& 1 &  \\
VLA0311 & 02:17:10.95 & $-$05:07:40.7 & 17.05$\pm$0.00 & 0.77 (0.73--0.81) &  0.8201 &   & NLAGN& 1 &  \\
VLA0312 & 02:18:16.99 & $-$05:07:55.7 & 18.73$\pm$0.01 & 1.20 (1.14--1.27) & ? &   && 1 &  \\
VLA0313 & 02:17:26.54 & $-$05:22:22.4 & 17.42$\pm$0.00 & 0.99 (0.93--1.04) & ? &   && 1 &  \\
VLA0314 & 02:17:46.76 & $-$04:30:54.1 &       $>$15.84 & 0.93 (0.85--0.99) & ? &   && 1 &  \\
VLA0315 & 02:17:33.64 & $-$04:37:42.1 & 17.94$\pm$0.02 & 1.08 (0.99--1.17) &  &   &&  &  \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption[]{\textit{continued}.}\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0316 & 02:18:20.08 & $-$05:21:55.3 & 17.46$\pm$0.00 & 0.80 (0.77--0.83) & ? &   && 1 &  \\
VLA0317 & 02:17:46.74 & $-$05:13:14.9 & 20.53$\pm$0.08 & 2.18 (1.82--2.54) &  &   &&  & {\it BVRi\/} affected by nearby star \\
VLA0318 & 02:17:06.34 & $-$05:15:32.7 & 18.32$\pm$0.01 & 1.31 (1.01--1.43) &  1.7415 &   & BLAGN& 6 &  \\
VLA0319 & 02:18:37.68 & $-$05:27:56.6 & 20.43$\pm$0.07 & 1.86 (1.63--2.08) &  &   &&  &  \\
VLA0320 & 02:17:00.04 & $-$04:38:30.9 & 15.44$\pm$0.00 & 0.25 (0.21--0.28) &  0.2939 &   & SB& 1 &  \\
VLA0321 & 02:18:21.78 & $-$04:34:49.9 &       $>$15.51 & 2.00 (1.81--2.17) &  2.2065 &   & NLAGN& 1 &  \\
VLA0322 & 02:17:54.16 & $-$05:27:05.8 & 16.29$\pm$0.00 & 0.70 (0.69--0.72) &  0.6901 &   & Abs& 1 &  \\
VLA0323 & 02:19:20.00 & $-$04:53:47.8 & 18.10$\pm$0.01 & 0.96 (0.92--1.00) &  &   &&  &  \\
VLA0324 & 02:17:16.85 & $-$04:41:14.6 & 18.93$\pm$0.02 & 1.01 (0.96--1.06) & ? &   && 1 &  \\
VLA0325 & 02:18:34.31 & $-$05:29:09.6 & 19.16$\pm$0.02 & 1.04 (0.99--1.09) &  0.6321 &   & NLAGN& 1 &  \\
VLA0326 & 02:18:24.95 & $-$04:56:02.9 & 20.13$\pm$0.04 & 1.38 (1.05--2.01) & ? &   && 1 &  \\
VLA0327 & 02:18:06.55 & $-$05:15:57.7 & 16.88$\pm$0.00 & 0.60 (0.53--0.67) &  0.6541 &   & NLAGN& 6 &  \\
VLA0328 & 02:19:54.23 & $-$05:01:06.6 &       $>$15.15 & 0.24 (0.19--0.28) &  0.3622 &   & SB& 1 &  \\
VLA0329 & 02:19:02.59 & $-$04:46:28.3 & 17.37$\pm$0.00 & 0.62 (0.47--0.77) &  1.6977 &   & BLAGN& 6 &  \\
VLA0330 & 02:18:34.65 & $-$05:16:39.0 & 16.94$\pm$0.00 & 0.38 (0.35--0.40) &  0.3417 &   & SB& 1 &  \\
VLA0331 & 02:17:21.57 & $-$05:08:58.7 & 18.55$\pm$0.01 & 1.88 (1.70--2.05) &  1.8235 &   & BLAGN& 1 &  \\
VLA0332 & 02:17:47.17 & $-$04:56:25.1 & 18.12$\pm$0.01 & 1.63 (1.53--1.74) &  1.5377 &   & BLAGN& 1 &  \\
VLA0333 & 02:17:28.56 & $-$04:49:04.3 & 15.70$\pm$0.00 & 0.22 (0.19--0.25) &  0.2492 &   & SB& 1 &  \\
VLA0334 & 02:18:56.64 & $-$05:27:55.4 & 15.53$\pm$0.00 & 0.21 (0.18--0.24) &  0.2364 &   & SB& 1 &  \\
VLA0335 & 02:19:22.58 & $-$04:45:43.0 & 18.90$\pm$0.02 & 1.23 (1.09--1.35) &  &   &&  &  \\
VLA0336 & 02:17:17.44 & $-$05:23:24.9 & 17.48$\pm$0.00 & 0.55 (0.50--0.59) &  0.6463 &   & SB& 1 &  \\
VLA0337 & 02:17:10.39 & $-$04:55:50.4 & 16.22$\pm$0.00 & 0.47 (0.43--0.50) &  0.5527 &   & NLAGN& 1 &  \\
VLA0338 & 02:19:32.65 & $-$04:47:05.8 & 16.81$\pm$0.00 & 0.24 (0.21--0.27) &  0.3039 &   & SB& 1 &  \\
VLA0339 & 02:17:54.10 & $-$04:49:59.7 & 20.30$\pm$0.05 & 1.76 (1.20--2.45) & ? &   && 1 &  \\
VLA0340 & 02:16:11.69 & $-$05:00:53.7 & 20.02$\pm$0.05 & 3.27 (3.07--3.45) &  &   &&  &  \\
VLA0341 & 02:18:22.28 & $-$05:10:47.4 & 18.95$\pm$0.02 & 1.57 (1.47--1.66) & ? &   && 1 &  \\
VLA0342 & 02:17:05.33 & $-$05:09:25.8 & 20.13$\pm$0.04 & 2.37 (1.47--2.83) &  2.1789 &   & NLAGN& 9 &  \\
VLA0343 & 02:18:48.33 & $-$05:20:33.9 & 17.76$\pm$0.01 & 0.47 (0.44--0.51) &  0.5463 &   & Strong& 1 &  \\
VLA0344 & 02:16:15.87 & $-$05:08:14.7 & 20.48$\pm$0.06 & 1.95 (1.75--2.15) &  &   &&  &  \\
VLA0345 & 02:16:29.55 & $-$05:03:11.1 & 18.12$\pm$0.01 & 1.75 (1.59--1.86) &  2.3384 &   & NLAGN& 1 &  \\
VLA0346 & 02:17:21.92 & $-$04:36:55.4 & 18.83$\pm$0.06 & 2.97 (2.57--3.32) & ? &   && 1 &  \\
VLA0347 & 02:18:09.66 & $-$05:18:42.9 & 19.77$\pm$0.04 & 1.85 (1.63--2.08) & ? &   && 1 &  \\
VLA0348 & 02:16:17.83 & $-$04:56:08.1 &       $>$22.33 & 3.34 (3.10--3.62) &  &   &&  &  \\
VLA0349 & 02:18:48.03 & $-$05:07:07.3 & 21.19$\pm$0.13 & 2.96 (2.73--3.19) & ? &   && 1 &  \\
VLA0350 & 02:18:36.52 & $-$05:14:29.9 & 17.74$\pm$0.01 & 0.40 (0.38--0.42) &  0.4296 &   & SB&  &  \\
VLA0351 & 02:17:41.98 & $-$04:31:30.5 &       $>$15.78 & 2.98 (2.88--3.08) &  3.1309 &   & BLAGN& 1 &  \\
VLA0352 & 02:18:00.71 & $-$04:47:55.9 & 18.30$\pm$0.01 & 1.66 (1.58--1.74) &  &   &&  &  \\
VLA0353 & 02:19:09.44 & $-$05:09:49.0 & 18.40$\pm$0.01 & 1.36 (1.31--1.40) & ? &   && 1 &  \\
VLA0354 & 02:18:17.55 & $-$04:32:19.0 &       $>$15.54 & 1.03 (0.87--1.19) &  &   &&  &  \\
VLA0355 & 02:17:06.93 & $-$05:13:36.0 & 19.11$\pm$0.02 & 2.19 (2.06--2.35) & ? &   && 1 &  \\
VLA0356 & 02:18:06.98 & $-$05:30:09.5 & 15.87$\pm$0.00 & 0.19 (0.15--0.21) &  0.1980 &   & SB& 1 &  \\
VLA0357 & 02:17:22.28 & $-$05:07:14.2 & 18.87$\pm$0.02 & 1.51 (1.43--1.60) & ? &   && 1 &  \\
VLA0358 & 02:18:14.95 & $-$04:57:57.5 & 18.96$\pm$0.01 & 1.27 (1.21--1.33) & ? &   && 1 &  \\
VLA0359 & 02:18:23.65 & $-$04:56:12.4 & 21.07$\pm$0.10 & 1.64 (1.34--1.92) & ? &   && 1 &  \\
VLA0360 & 02:18:25.51 & $-$04:35:27.9 &       $>$15.58 & 1.18 (1.06--1.35) & ? &   && 1 &  \\
VLA0361 & 02:18:30.00 & $-$05:31:56.3 & 18.67$\pm$0.02 & 1.54 (1.46--1.62) &  &   &&  &  \\
VLA0362 & 02:17:30.04 & $-$05:24:31.7 & 18.59$\pm$0.01 & 1.42 (1.37--1.46) &  &   &&  &  \\
VLA0363 & 02:18:48.64 & $-$04:41:43.2 & 17.62$\pm$0.00 & 0.73 (0.70--0.76) &  0.8068 &   & Strong& 1 &  \\
VLA0364 & 02:17:38.45 & $-$05:33:52.0 &       $>$15.77 & 2.64 (2.15--3.21) & ? &   && 1 &  \\
VLA0365 & 02:18:29.47 & $-$04:33:28.8 & 15.78$\pm$0.29 & 0.41 (0.37--0.45) &  0.3935 &   & NLAGN& 1 &  \\
VLA0366 & 02:17:10.14 & $-$05:35:32.1 &       $>$15.74 & 0.78 (0.74--0.83) &  0.7908 &   & Abs& 1 &  \\
VLA0367 & 02:19:57.57 & $-$04:58:46.3 &       $>$15.41 & 1.37 (0.75--1.60) &  &   &&  &  \\
VLA0368 & 02:18:26.70 & $-$05:21:25.5 & 17.41$\pm$0.00 & 0.73 (0.70--0.76) &  &   &&  &  \\
VLA0369 & 02:16:34.15 & $-$04:58:04.9 & 19.01$\pm$0.02 & 0.99 (0.94--1.04) &  &   &&  &  \\
VLA0370 & 02:18:20.05 & $-$05:37:05.9 &       $>$15.33 & 0.85 (0.81--0.90) & ? &   & Cont& 1 &  \\
VLA0371 & 02:17:47.90 & $-$05:08:57.8 & 19.86$\pm$0.03 & 2.00 (1.68--2.28) & ? &   && 1 &  \\
VLA0372 & 02:19:27.17 & $-$04:45:06.2 & 20.49$\pm$0.07 & 2.83 (2.70--2.96) &  &   &&  &  \\
VLA0373 & 02:18:56.77 & $-$04:40:34.2 & 17.87$\pm$0.01 & 1.09 (1.02--1.17) & ? &   & Cont& 1 &  \\
VLA0374 & 02:19:15.77 & $-$05:22:02.8 & 20.06$\pm$0.05 & 1.72 (1.30--2.21) & ? &   && 1 &  {\it RI\/} optical data \\
VLA0375 & 02:18:14.95 & $-$04:49:15.1 & 16.66$\pm$0.00 & 0.72 (0.69--0.75) &  0.7572 &   & SB& 1 &  \\
VLA0376 & 02:17:03.92 & $-$05:20:36.8 & 20.47$\pm$0.06 & 2.94 (2.65--3.22) & ? &   && 1 &  \\
VLA0377 & 02:17:37.48 & $-$04:48:04.7 & 20.83$\pm$0.09 & 2.99 (2.88--3.11) &  &   &&  &  \\
VLA0378 & 02:19:28.98 & $-$05:19:08.0 & 16.89$\pm$0.00 & 0.41 (0.35--0.47) &  0.5553 &   & SB& 1 & {\it RI\/} optical data \\
VLA0379 & 02:18:52.75 & $-$05:01:53.4 & 19.64$\pm$0.03 & 1.75 (1.50--2.03) & ? &   && 1 &  \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption[]{\textit{continued}.}\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0380 & 02:16:57.11 & $-$05:31:59.3 & 17.58$\pm$0.00 & 0.68 (0.64--0.72) &  0.4554 &   & BLAGN& 1 &  \\
VLA0381 & 02:18:06.70 & $-$05:25:51.5 & 16.99$\pm$0.00 & 0.68 (0.65--0.71) &  0.6931 &   & Weak& 1 &  \\
VLA0382 & 02:18:45.73 & $-$05:32:55.9 & 16.12$\pm$0.00 & 0.31 (0.26--0.36) &  0.3855 &   & Abs& 3 & merging/projected system \\
VLA0383 & 02:19:49.96 & $-$05:09:06.8 &       $>$15.58 & 1.11 (0.85--1.47) & ? &   && 1 &  \\
VLA0384 & 02:18:40.31 & $-$05:17:32.2 & 21.11$\pm$0.12 & 1.90 (1.54--2.29) &  &   &&  &  \\
VLA0385 & 02:18:51.87 & $-$04:45:18.2 & 18.67$\pm$0.01 & 1.67 (1.59--1.75) &  &   &&  &  \\
VLA0386 & 02:17:25.11 & $-$05:16:17.8 & 20.07$\pm$0.04 & 1.57 (1.37--1.82) & ? &   && 1 &  \\
VLA0387 & 02:16:29.30 & $-$04:53:53.0 & 16.02$\pm$0.00 & 0.14 (0.12--0.17) &  0.1669 &   & SB& 1 &  \\
VLA0388 & 02:17:04.01 & $-$04:42:44.4 & 17.08$\pm$0.00 & 0.52 (0.48--0.55) &  0.6240 &   & SB& 1 &  \\
VLA0389 & 02:18:56.07 & $-$05:21:20.4 & 22.11$\pm$0.27 & 0.79 (0.61--0.84) & ? &   && 1 &  \\
VLA0390 & 02:19:02.05 & $-$05:08:35.5 & 16.21$\pm$0.00 & 0.25 (0.22--0.28) &  0.3058 &   & SB& 1 &  \\
VLA0391 & 02:17:15.81 & $-$04:41:50.4 & 18.88$\pm$0.02 & 1.50 (1.45--1.56) &  1.4647 &   & SB&  &  \\
VLA0392 & 02:18:22.63 & $-$05:12:38.0 & 17.24$\pm$0.00 & 0.64 (0.60--0.69) &  &   &&  &  \\
VLA0393 & 02:18:03.66 & $-$04:59:30.0 & 17.61$\pm$0.00 & 1.37 (1.32--1.41) &  1.2630 &   & NLAGN& 9 &  \\
VLA0394 & 02:17:46.29 & $-$05:34:31.4 &       $>$15.78 & 0.78 (0.74--0.82) &  0.7824 & ? & Weak& 1 &  \\
VLA0395 & 02:17:43.93 & $-$05:02:52.5 & 19.14$\pm$0.02 & 1.33 (1.10--1.45) &  &   &&  &  \\
VLA0396 & 02:18:25.17 & $-$05:25:17.8 & 16.97$\pm$0.00 & 0.65 (0.62--0.68) &  0.6456 &   & Abs& 1 &  \\
VLA0397 & 02:16:22.43 & $-$05:18:54.9 & 16.38$\pm$0.00 & 0.33 (0.27--0.40) &  0.4670 &   & Strong& 6 & {\it RI\/} optical data \\
VLA0398 & 02:18:10.81 & $-$05:17:45.2 & 16.17$\pm$0.00 & 0.25 (0.22--0.28) &  0.2791 &   & SB& 1 &  \\
VLA0399 & 02:17:03.87 & $-$05:16:19.4 & 19.96$\pm$0.04 & 1.37 (1.12--1.40) &  3.2352 &   & NLAGN& 1 &  \\
VLA0400 & 02:17:57.33 & $-$05:22:57.7 & 21.71$\pm$0.19 & 2.32 (1.96--2.68) & ? &   && 1 &  \\
VLA0401 & 02:16:23.00 & $-$05:08:06.2 & 19.27$\pm$0.02 & 2.39 (2.33--2.45) &  2.0944 &   & NLAGN& 6 &  \\
VLA0402 & 02:16:12.49 & $-$05:07:18.1 & 19.98$\pm$0.04 & 1.81 (1.63--1.99) & ? &   && 1 &  \\
VLA0403 & 02:16:16.93 & $-$05:06:36.6 & 16.10$\pm$0.00 & 0.40 (0.38--0.43) &  0.4791 &   & NLAGN& 1 &  \\
VLA0404 & 02:17:25.43 & $-$04:38:43.1 &       $>$20.97 & 4.06 (3.01--4.83) &  &   &&  &  \\
VLA0405 & 02:16:35.64 & $-$05:18:15.7 & 17.01$\pm$0.00 & 0.56 (0.53--0.59) &  0.5717 &   & Abs& 1 & {\it RI\/} optical data \\
VLA0406 & 02:19:36.79 & $-$04:50:49.1 & 17.00$\pm$0.00 & 0.48 (0.45--0.51) &  0.6189 &   & SB& 1 &  \\
VLA0407 & 02:17:56.37 & $-$05:33:28.0 & 16.54$\pm$0.01 & 0.22 (0.18--0.26) &  0.3065 &   & SB& 1 &  \\
VLA0408 & 02:18:16.05 & $-$04:48:49.9 & 18.17$\pm$0.01 & 0.67 (0.63--0.70) &  0.7182 &   & Strong& 1 &  \\
VLA0409 & 02:19:55.93 & $-$05:05:00.3 &       $>$15.78 & 1.58 (1.49--1.66) &  1.4749 &   & NLAGN& 1 &  \\
VLA0410 & 02:19:35.36 & $-$05:16:21.3 & 19.45$\pm$0.04 & 2.22 (1.76--2.84) & ? &   && 1 &  \\
VLA0411 & 02:19:22.32 & $-$04:59:14.0 & 17.75$\pm$0.01 & 0.46 (0.43--0.48) &  0.5860 &   & NLAGN& 1 &  \\
VLA0412 & 02:19:18.99 & $-$05:10:26.5 & 16.35$\pm$0.00 & 0.32 (0.27--0.37) &  0.3837 &   & SB& 6 &  \\
VLA0413 & 02:17:38.67 & $-$04:30:13.8 &       $>$15.60 & 0.70 (0.66--0.74) &  0.7157 &   & Abs& 1 &  \\
VLA0414 & 02:19:06.35 & $-$04:50:17.0 & 18.36$\pm$0.01 & 0.94 (0.88--0.99) &  0.8692 &   & Strong& 1 &  \\
VLA0415 & 02:17:39.04 & $-$04:45:54.0 & 19.23$\pm$0.02 & 1.66 (1.53--1.80) & ? &   && 1 &  \\
VLA0416 & 02:18:13.41 & $-$04:38:09.1 & 19.68$\pm$0.10 & 1.77 (1.64--1.90) &  &   &&  &  \\
VLA0417 & 02:19:00.93 & $-$04:57:51.4 & 18.41$\pm$0.01 & 0.98 (0.93--1.02) &  0.9190 & ? & Weak& 1 &  \\
VLA0418 & 02:17:06.90 & $-$04:44:55.4 & 17.03$\pm$0.00 & 0.72 (0.70--0.74) &  0.6645 &   & Abs& 1 &  \\
VLA0419 & 02:19:11.10 & $-$05:17:29.2 & 19.13$\pm$0.02 & 1.82 (1.61--2.03) & ? &   & Cont& 1 &  \\
VLA0420 & 02:17:02.61 & $-$05:14:26.3 & 16.51$\pm$0.00 & 0.39 (0.36--0.41) &  0.3493 &   & SB& 1 &  \\
VLA0421 & 02:17:09.94 & $-$05:26:60.0 & 17.54$\pm$0.00 & 0.77 (0.74--0.80) &  0.7855 &   & Weak& 1 &  \\
VLA0422 & 02:19:23.30 & $-$04:51:48.7 & 16.34$\pm$0.00 & 1.24 (1.18--1.28) &  0.6298 &   & BLAGN& 6 &  \\
VLA0423 & 02:19:06.76 & $-$05:21:56.2 & 20.13$\pm$0.05 & 2.91 (2.83--3.01) & ? &   && 1 &  \\
VLA0424 & 02:18:37.78 & $-$04:58:50.3 & 17.79$\pm$0.01 & 1.44 (1.40--1.47) &  1.4069 &   & NLAGN& 6 &  \\
VLA0425 & 02:18:50.01 & $-$05:27:25.3 &  & & & & & & in outskirts of galaxy \\
VLA0426 & 02:16:35.82 & $-$04:58:03.5 & 18.70$\pm$0.01 & 0.96 (0.91--1.00) &  0.9424 &   & Abs& 1 &  \\
VLA0427 & 02:17:17.49 & $-$05:10:03.4 & 17.45$\pm$0.00 & 0.94 (0.88--0.99) &  1.0302 &   & Strong& 1 &  \\
VLA0428 & 02:16:57.29 & $-$04:42:23.0 & 16.01$\pm$0.00 & 0.42 (0.40--0.43) &  &   &&  &  \\
VLA0429 & 02:18:31.85 & $-$04:34:53.2 &       $>$15.85 & 0.96 (0.89--1.01) &  &   &&  &  \\
VLA0430 & 02:19:08.69 & $-$04:54:31.6 & 16.07$\pm$0.00 & 0.21 (0.18--0.24) &  0.2698 &   & SB& 1 &  \\
VLA0431 & 02:18:30.04 & $-$05:16:41.3 & 17.50$\pm$0.01 & 0.92 (0.88--0.96) &  0.9424 & ? && 1 &  \\
VLA0432 & 02:19:32.49 & $-$05:14:14.0 & 18.90$\pm$0.02 & 0.95 (0.91--1.00) & ? &   && 1 &  \\
VLA0433 & 02:19:19.36 & $-$04:49:20.8 & 18.12$\pm$0.01 & 0.74 (0.69--0.81) &  0.7930 &   & Strong& 1 &  \\
VLA0434 & 02:18:07.28 & $-$05:15:53.4 & 20.63$\pm$0.08 & 1.88 (1.26--2.41) &  &   &&  &  \\
VLA0435 & 02:16:11.83 & $-$05:03:07.1 & 16.85$\pm$0.00 & 0.45 (0.44--0.47) &  0.4803 &   & Abs& 1 &  \\
VLA0436 & 02:17:22.30 & $-$05:10:38.6 & 17.80$\pm$0.01 & 1.05 (1.03--1.08) & ? &   && 1 &  \\
VLA0437 & 02:18:15.33 & $-$05:06:51.7 & 17.69$\pm$0.00 & 0.69 (0.66--0.72) &  0.6961 &   & NLAGN& 7 &  \\
VLA0438 & 02:17:16.14 & $-$04:51:43.2 &       $>$21.62 & 2.25 (1.63--2.89) &  &   &&  &  \\
VLA0439 & 02:19:13.38 & $-$05:18:48.8 & 19.41$\pm$0.03 & 1.92 (1.65--2.18) & ? &   && 1 &  \\
VLA0440 & 02:19:38.09 & $-$04:57:14.6 & 16.93$\pm$0.01 & 0.23 (0.19--0.25) &  0.8443 &   & SB& 1 &  \\
VLA0441 & 02:18:17.53 & $-$05:00:34.9 & 18.43$\pm$0.01 & 1.22 (1.17--1.26) &  1.2864 &   & Strong& 4 &  \\
VLA0442 & 02:17:55.93 & $-$05:31:30.4 & 18.38$\pm$0.01 & 1.01 (0.97--1.04) &  &   &&  &  \\
VLA0443 & 02:18:55.82 & $-$04:52:31.5 & 17.03$\pm$0.00 & 0.46 (0.44--0.48) &  0.5730 &   & SB& 1 &  \\
\hline
\end{tabular}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\caption[]{\textit{continued}.}\begin{tabular}{lccccc@{}llcl}
\hline
Name & \multicolumn{2}{c}{IR position (J2000.0)}
& $K$ ($\phi4''$) & $z_{\rm phot}$ & \multicolumn{2}{c}{$z_{\rm spec}$}
 & Type & Ref & Comments \\ \hline
VLA0444 & 02:18:16.78 & $-$05:32:14.3 & 17.35$\pm$0.01 & 0.62 (0.54--0.68) &  0.6935 &   & Strong& 1 &  \\
VLA0445 & 02:17:58.58 & $-$04:49:40.8 & 17.12$\pm$0.00 & 0.50 (0.47--0.53) &  &   &&  &  \\
VLA0446 & 02:17:12.10 & $-$04:52:41.1 & 16.52$\pm$0.00 & 0.29 (0.26--0.32) &  0.3079 &   & SB& 1 &  \\
VLA0447 & 02:16:18.41 & $-$05:06:57.1 & 20.03$\pm$0.04 & 3.31 (3.21--3.51) & ? &   && 1 &  \\
VLA0448 & 02:18:02.79 & $-$05:34:39.1 &       $>$15.79 & 0.78 (0.72--0.83) &  &   &&  &  \\
VLA0449 & 02:18:48.42 & $-$04:38:46.0 & 18.13$\pm$0.02 & 0.71 (0.68--0.76) &  1.1839 &   & BLAGN& 1 &  \\
VLA0450 & 02:16:44.03 & $-$05:24:46.2 & 19.74$\pm$0.03 & 1.67 (1.53--1.81) &  &   &&  & {\it RI\/} optical data \\
VLA0451 & 02:17:35.79 & $-$05:28:10.3 & 15.96$\pm$0.00 & 0.43 (0.42--0.44) &  0.4382 &   & Abs& 1 &  \\
VLA0452 & 02:18:54.54 & $-$05:31:28.7 & 19.04$\pm$0.02 & 0.52 (0.42--0.56) &  &   &&  &  \\
VLA0453 & 02:17:12.61 & $-$04:53:34.0 & 17.53$\pm$0.00 & 0.40 (0.38--0.43) &  0.4341 &   & SB& 1 &  \\
VLA0454 & 02:16:17.95 & $-$05:11:49.8 & 18.97$\pm$0.02 & 1.51 (1.34--1.68) & ? &   && 1 &  \\
VLA0455 & 02:18:46.78 & $-$05:14:07.0 & 18.41$\pm$0.01 & 1.43 (1.38--1.48) & ? &   && 1 &  \\
VLA0456 & 02:19:55.62 & $-$04:58:03.9 &       $>$15.61 & 1.08 (0.98--1.21) & ? &   && 1 &  \\
VLA0457 & 02:16:31.83 & $-$05:06:15.2 & 17.83$\pm$0.01 & 1.01 (0.96--1.05) &  1.0851 &   & Strong& 1 &  \\
VLA0458 & 02:17:49.95 & $-$04:53:47.8 & 18.32$\pm$0.01 & 0.45 (0.42--0.49) &  &   &&  &  \\
VLA0459 & 02:19:01.29 & $-$04:55:41.5 & 17.83$\pm$0.01 & 0.75 (0.72--0.79) &  0.8725 &   & SB& 1 &  \\
VLA0460 & 02:19:22.73 & $-$05:06:52.2 & 16.11$\pm$0.00 & 0.37 (0.34--0.40) &  0.3590 &   & SB& 1 &  \\
VLA0461 & 02:18:42.97 & $-$05:04:37.4 & 17.14$\pm$0.00 & 1.00 (0.98--1.03) &  0.9611 &   & NLAGN& 1 &  \\
VLA0462 & 02:18:56.89 & $-$05:11:12.3 &  & & & & & & near bright star, radio position given \\
VLA0463 & 02:17:36.00 & $-$05:20:34.3 & 19.55$\pm$0.03 & 2.90 (2.81--2.99) & ? &   && 1 &  \\
VLA0464 & 02:16:23.58 & $-$04:55:20.9 & 17.89$\pm$0.01 & 0.88 (0.78--0.97) &  1.0478 &   & NLAGN& 1 &  \\
VLA0465 & 02:18:38.76 & $-$05:07:58.4 & 16.75$\pm$0.00 & 0.35 (0.32--0.38) &  0.3319 &   & NLAGN& 1 &  \\
VLA0466 & 02:17:08.78 & $-$04:57:31.4 & 17.47$\pm$0.00 & 0.98 (0.94--1.01) &  1.0163 &   & Abs& 6 &  \\
VLA0467 & 02:17:51.01 & $-$04:34:30.4 &       $>$15.58 & 0.41 (0.39--0.43) &  0.3946 &   & NLAGN& 1 &  \\
VLA0468 & 02:18:57.88 & $-$04:47:49.5 & 20.67$\pm$0.07 & 0.79 (0.74--0.84) &  &   &&  &  \\
VLA0469 & 02:18:59.87 & $-$04:53:02.4 & 16.33$\pm$0.00 & 0.29 (0.25--0.35) &  0.3597 &   & SB& 1 &  \\
VLA0470 & 02:17:13.27 & $-$05:34:15.5 &       $>$15.88 & 2.02 (1.82--2.24) &  1.2079 & ? && 1 &  \\
VLA0471 & 02:18:29.27 & $-$05:17:07.7 &       $>$22.01 & 3.31 (3.12--3.96) & ? &   && 1 &  \\
VLA0472 & 02:18:01.23 & $-$04:42:00.8 &       $>$21.97 & 1.72 (0.76--2.75) &  &   &&  &  \\
VLA0473 & 02:18:41.41 & $-$05:30:50.4 & 21.04$\pm$0.12 & 1.97 (1.64--2.26) &  &   &&  &  \\
VLA0474 & 02:16:22.25 & $-$05:11:07.6 & 20.22$\pm$0.05 & 2.79 (2.53--3.06) & ? &   && 1 &  \\
VLA0475 & 02:19:24.90 & $-$05:20:38.9 & 16.75$\pm$0.00 & 0.43 (0.35--0.50) &  0.6491 &   & SB& 1 & {\it RI\/} optical data \\
VLA0476 & 02:18:55.18 & $-$05:04:24.8 & 17.14$\pm$0.00 & 0.70 (0.68--0.73) &  &   &&  &  \\
VLA0477 & 02:18:12.43 & $-$05:02:01.6 & 18.40$\pm$0.01 & 1.48 (1.42--1.54) &  1.4536 &   & NLAGN& 4 &  \\
VLA0478 & 02:18:49.61 & $-$05:28:52.2 & 21.17$\pm$0.14 & 2.88 (2.65--3.14) & ? &   && 1 &  \\
VLA0479 & 02:17:30.29 & $-$05:24:39.9 & 19.99$\pm$0.04 & 1.37 (1.26--1.46) & ? &   && 1 &  \\
VLA0480 & 02:18:06.35 & $-$05:37:42.0 &       $>$15.20 & 1.28 (1.04--1.55) &  1.5146 &   & BLAGN& 1 & $z$=1.472 absorption system \\
VLA0481 & 02:17:58.59 & $-$04:58:54.5 & 16.00$\pm$0.00 & 0.46 (0.43--0.50) &  0.6274 &   & Weak& 8 &  \\
VLA0482 & 02:19:34.07 & $-$05:16:29.6 & 19.65$\pm$0.04 & 2.53 (2.35--2.73) &  &   &&  &  \\
VLA0483 & 02:18:16.28 & $-$04:51:37.4 & 17.99$\pm$0.01 & 1.06 (1.01--1.10) &  1.0837 &   & NLAGN& 1 &  \\
VLA0484 & 02:19:32.78 & $-$05:16:06.8 & 18.65$\pm$0.01 & 1.55 (1.48--1.61) & ? &   && 1 &  \\
VLA0485 & 02:16:20.19 & $-$05:13:02.5 & 18.61$\pm$0.01 & 0.76 (0.63--0.87) &  0.9255 &   & Abs& 1 &  \\
VLA0486 & 02:17:18.81 & $-$04:49:27.8 & 17.75$\pm$0.01 & 0.83 (0.78--0.88) &  0.8677 &   & Strong& 1 &  \\
VLA0487 & 02:17:41.55 & $-$04:54:11.8 & 18.68$\pm$0.01 & 0.69 (0.64--0.74) &  &   &&  &  \\
VLA0488 & 02:18:53.28 & $-$05:16:30.3 & 19.28$\pm$0.03 & 0.90 (0.86--0.94) & ? &   && 1 &  \\
VLA0489 & 02:16:51.13 & $-$04:44:52.1 & 16.96$\pm$0.00 & 0.24 (0.20--0.27) &  0.3042 &   & SB& 1 &  \\
VLA0490 & 02:17:55.01 & $-$05:20:10.4 & 18.22$\pm$0.01 & 1.08 (1.02--1.16) &  1.1124 &   & Weak& 1 &  \\
VLA0491 & 02:18:49.28 & $-$05:03:42.2 & 17.70$\pm$0.00 & 0.90 (0.85--0.95) &  0.9617 &   & SB& 1 &  \\
VLA0492 & 02:19:30.13 & $-$04:56:03.8 &  & & & & & & in halo of bright galaxy \\
VLA0493 & 02:17:47.70 & $-$04:39:55.2 & 17.89$\pm$0.01 & 1.66 (1.59--1.74) & ? &   && 1 &  \\
VLA0494 & 02:19:07.21 & $-$04:42:46.0 & 17.41$\pm$0.00 & 0.63 (0.57--0.68) &  0.6341 &   & Strong& 1 &  \\
VLA0495 & 02:17:57.52 & $-$04:50:59.2 & 17.91$\pm$0.01 & 1.29 (1.26--1.33) &  2.2643 &   & BLAGN& 1 &  \\
VLA0496 & 02:18:32.29 & $-$04:45:51.0 & 18.72$\pm$0.01 & 1.67 (1.57--1.77) & ? &   && 1 &  \\
VLA0497 & 02:17:45.09 & $-$04:52:12.4 & 18.86$\pm$0.02 & 0.94 (0.86--1.02) &  1.0234 & ? & Strong& 1 &  \\
VLA0498 & 02:18:36.20 & $-$04:40:35.1 & 18.78$\pm$0.01 & 1.35 (1.27--1.42) & ? &   && 1 &  \\
VLA0499 & 02:16:13.73 & $-$04:56:06.3 & 17.13$\pm$0.00 & 0.82 (0.76--0.87) &  &   &&  &  \\
VLA0500 & 02:18:38.40 & $-$04:37:57.8 & 19.23$\pm$0.07 & 1.24 (1.11--1.36) &  &   &&  &  \\
VLA0501 & 02:18:21.36 & $-$05:35:36.6 &       $>$15.79 & 0.34 (0.30--0.38) &  0.2765 &   & SB& 1 &  \\
VLA0502 & 02:17:25.89 & $-$04:41:31.8 &       $>$22.31 & 2.13 (0.60--3.71) & ? &   && 1 &  \\
VLA0503 & 02:18:23.56 & $-$04:32:14.5 &       $>$15.74 & 1.05 (0.89--1.35) & ? &   & Cont& 1 &  \\
VLA0504 & 02:17:54.49 & $-$05:31:23.2 & 17.26$\pm$0.00 & 0.73 (0.69--0.77) &  0.7849 &   & Weak& 1 &  \\
VLA0505 & 02:16:23.97 & $-$05:06:40.7 & 18.52$\pm$0.01 & 0.95 (0.91--1.00) &  1.0549 & ? & Weak& 1 &  \\
\hline
\end{tabular}
